Expanding Soliton Models for K\"ahler-Ricci Flow Near Conical Singularities

Let $(Y,g_0)$ be a compact analytic space with a finite number of singular points, where the metric at each singular point is modelled on a K\"ahler cone with smooth canonical model. We show that the K\"ahler-Ricci flow with such initial data satisfies a $C/t$ curvature bound, and that the flow near each singular point is modelled on the unique K\"ahler-Ricci expander asymptotic to the corresponding cone. Our motivation is to give a geometric description of the K\"ahler--Ricci flow emerging from singularities arising in the analytic minimal model program.

==> modified_spacetime.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_g0w2vfdc5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_g0w2vfdc5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,518); %set diagram left start at 0, and has height of 518

%Shape: Rectangle [id:dp22269315052033611] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (153.1,274.53) -- (542,274.53) -- (542,417.85) -- (153.1,417.85) -- cycle ;
%Shape: Axis 2D [id:dp9913730376595937] 
\draw  (105,417.85) -- (586,417.85)(153.1,61) -- (153.1,457.5) (579,412.85) -- (586,417.85) -- (579,422.85) (148.1,68) -- (153.1,61) -- (158.1,68)  ;
%Straight Lines [id:da8127056304272454] 
\draw    (153,109) -- (542,207.5) ;
%Straight Lines [id:da799816741763305] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (153.02,274.53) -- (541.22,274.53) ;
%Straight Lines [id:da28312446612182474] 
\draw    (541.22,274.53) -- (542,417.85) ;
%Shape: Trapezoid [id:dp6131653953910636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_g0w2vfdc5,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (153.1,172) -- (541.22,274.53) -- (541.22,315.32) -- (153.1,417.85) -- cycle ;

% Text Node
\draw (471,141.4) node [anchor=north west][inner sep=0.75pt]    {$r^{2} =\frac{r_{0}^{2}}{se^{\tau }}$};
% Text Node
\draw (471,212.4) node [anchor=north west][inner sep=0.75pt]    {$r^{2} =\frac{R^{2}}{se^{\tau }}$};
% Text Node
\draw (86,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {space $\displaystyle r^{2}$};
% Text Node
\draw (594,408) node [anchor=north west][inner sep=0.75pt]   [align=left] {time $\displaystyle \tau $};
% Text Node
\draw (101,263.4) node [anchor=north west][inner sep=0.75pt]    {$r^{2} =\lambda $};
% Text Node
\draw (432,360.4) node [anchor=north west][inner sep=0.75pt]    {$r^{2} =\frac{\lambda \left( e^{\tau } -1\right)}{e^{\tau }}$};
% Text Node
\draw (476,424.4) node [anchor=north west][inner sep=0.75pt]    {$\tau =\log\left(\frac{R^{2}}{\lambda s}\right)$};
% Text Node
\draw (293,393) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Expanding region}};


\end{tikzpicture}

==> normalised_spacetime.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,545); %set diagram left start at 0, and has height of 545

%Shape: Right Triangle [id:dp6625748742207127] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (56.6,355.2) -- (271,261) -- (56.6,261) -- cycle ;
%Shape: Axis 2D [id:dp26090042244214406] 
\draw  (25,355.2) -- (341,355.2)(56.6,127.5) -- (56.6,380.5) (334,350.2) -- (341,355.2) -- (334,360.2) (51.6,134.5) -- (56.6,127.5) -- (61.6,134.5)  ;
%Straight Lines [id:da8357517617779542] 
\draw [line width=0.75]    (57,182) -- (307,182) ;
%Straight Lines [id:da9951722086755753] 
\draw [line width=0.75]    (57,261) -- (307,261) ;
%Straight Lines [id:da7759576318395656] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (56.6,355.2) -- (271,261) ;
%Straight Lines [id:da19610397491386045] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (271,261) -- (271,355.5) ;
%Shape: Right Triangle [id:dp24056016247622125] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (409.6,357.2) -- (624,263) -- (409.6,263) -- cycle ;
%Shape: Axis 2D [id:dp030950478639580448] 
\draw  (378,357.2) -- (694,357.2)(409.6,129.5) -- (409.6,382.5) (687,352.2) -- (694,357.2) -- (687,362.2) (404.6,136.5) -- (409.6,129.5) -- (414.6,136.5)  ;
%Straight Lines [id:da42015613555980713] 
\draw [line width=0.75]    (410,184) -- (660,184) ;
%Straight Lines [id:da7264366831167594] 
\draw [line width=0.75]    (410,263) -- (660,263) ;
%Straight Lines [id:da6123658650111105] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (409.6,357.2) -- (624,263) ;
%Straight Lines [id:da5169190331204752] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (624,263) -- (624,357.5) ;

% Text Node
\draw (147,153.4) node [anchor=north west][inner sep=0.75pt]    {$r_M^{2} =r_{0}^{2}$};
% Text Node
\draw (145,234.4) node [anchor=north west][inner sep=0.75pt]    {$r_M^{2} =R^{2}$};
% Text Node
\draw (165.8,311.5) node [anchor=north west][inner sep=0.75pt]    {$r_M^{2} =\lambda t$};
% Text Node
\draw (70,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {Conical region};
% Text Node
\draw (-17,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {space $\displaystyle r^{2}$};
% Text Node
\draw (302,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {time $\displaystyle t$};
% Text Node
\draw (233,356.4) node [anchor=north west][inner sep=0.75pt]    {$t=\frac{R^{2}}{\lambda }$};
% Text Node
\draw (501,147.4) node [anchor=north west][inner sep=0.75pt]    {$r^{2} =\frac{r_{0}^{2}}{s}$};
% Text Node
\draw (500,230.4) node [anchor=north west][inner sep=0.75pt]    {$r^{2} =\frac{R^{2}}{s}$};
% Text Node
\draw (518.8,313.5) node [anchor=north west][inner sep=0.75pt]    {$r^{2} =\lambda t$};
% Text Node
\draw (416,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {Normalised\\conical region};
% Text Node
\draw (336,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {space $\displaystyle r^{2}$};
% Text Node
\draw (650,367) node [anchor=north west][inner sep=0.75pt]   [align=left] {time $\displaystyle t$};
% Text Node
\draw (585,357.4) node [anchor=north west][inner sep=0.75pt]    {$t=\frac{R^{2}}{\lambda s}$};


\end{tikzpicture}
